Low Depth Phase Oracle Using a Parallel Piecewise Circuit

We explore the important task of applying a phase $\exp(i\,f(x))$ to a computational basis state $\left| x \right>$. The closely related task of rotating a target qubit by an angle depending on $f(x)$ is also studied. Such operations are key in many quantum subroutines, and frequently $f(x)$ can be well-approximated by a piecewise function; examples range from the application of diagonal Hamiltonian terms (such as the Coulomb interaction) in grid-based many-body simulation, to derivative pricing algorithms. Here we exploit a parallelisation of the piecewise approach so that all constituent elementary rotations are performed simultaneously, that is, we achieve a total rotation depth of one. Moreover, we explore the use of recursive catalyst `towers' to implement these elementary rotations efficiently. We find that strategies prioritising execution speed can achieve circuit depth as low as $O(\log{n}{+}\log{S})$ for a register of $n$ qubits and a piecewise approximation of $S$ sections (presuming prior preparation of enabling resource states), albeit total qubit count then scales with $S$. In the limit of multiple repetitions of the oracle, we find that catalyst tower approaches have an $O(S\cdot n)$ T-count.

==> figures/coulomb_plot.pgf <==
\begin{tikzpicture}

\definecolor{pastelred}{rgb}{1.0, 0.41, 0.38}

\begin{axis}[
    height=.7\columnwidth,
    width=.9\columnwidth,
    axis y line*=left,
    xmin=0, xmax=1,
    ymin=1e-3, ymax=1,
    ymode=log,
    unbounded coords=jump,
    xlabel={$x$}, ylabel={$f(x)$},
    axis on top,
    ]
    \addplot[mark=none, color=darkgray!70, thick] table[x=x, y=target] {data/coulomb_data.dat};
    \addplot[mark=none, color=pastelred, thick] table[x=x, y=fit] {data/coulomb_data.dat};
    %\addplot[mark=none, color=lightgray, dashed, thin] table {data/payoff_borders.dat};
\end{axis}

\begin{axis}[
  height=.7\columnwidth,
  width=.9\columnwidth,
  axis y line*=right,
  axis x line=none,
  ymin=1e-5, ymax=1e-3,
  xmin=0, xmax=1,
  ymode=log,
  %ytick={0,0.001,0.01},
  %yticklabels={0, $10^{-3}$, $10^{-2}$},
  ylabel={Error},
  %ylabel style={yshift=6pt},
  scaled ticks=false,
  %tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
  axis on top,
]
    \addplot[mark=none, color=black!80, semithick] table[x=x, y=err] {data/coulomb_data.dat};
\end{axis}

\end{tikzpicture}

==> figures/dot_plot.pgf <==
\begin{tikzpicture}

\definecolor{pastelred}{rgb}{1.0, 0.41, 0.38}

\begin{axis}[
    height=.7\columnwidth,
    width=.9\columnwidth,
    axis y line*=left,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    unbounded coords=jump,
    xlabel={$x$}, ylabel={$f(x)$},
    axis on top
    ]
    \fill[gray!10] (0,0) rectangle (.2,1);
    \fill[gray!10] (.8,0) rectangle (1,1);
    \addplot[mark=none, color=darkgray!70, thick] table[x=x, y=target] {data/dot_data.dat};
    \addplot[mark=none, color=pastelred, thick] table[x=x, y=fit] {data/dot_data.dat};
    %\addplot[mark=none, color=lightgray, dashed, thin] table {data/payoff_borders.dat};
\end{axis}

\begin{axis}[
  height=.7\columnwidth,
  width=.9\columnwidth,
  axis y line*=right,
  axis x line=none,
  ymin=6e-5, ymax=2e0,
  xmin=0, xmax=1,
  ymode=log,
  %ytick={0,0.001,0.01},
  %yticklabels={0, $10^{-3}$, $10^{-2}$},
  ylabel={Error},
  %ylabel style={yshift=6pt},
  scaled ticks=false,
  %tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
  axis on top
]
    \addplot[mark=none, color=black!80, semithick] table[x=x, y=err] {data/dot_data.dat};
\end{axis}

\end{tikzpicture}

==> figures/payoff_plot.pgf <==
\begin{tikzpicture}

\definecolor{pastelred}{rgb}{1.0, 0.41, 0.38}

\begin{axis}[
    height=.7\columnwidth,
    width=\columnwidth,
    xmin=0, xmax=1,
    ymin=-.05, ymax=1,
    unbounded coords=jump,
    xlabel={$x$}, ylabel={$f(x)$}
    ]
    \addplot[mark=none, color=lightgray, dashed, thin] table {data/payoff_borders.dat};
    \addplot[mark=none, color=gray, thick] table[x=x, y=targ] {data/payoff_data.dat};
    \addplot[mark=none, color=pastelred, thick] table[x=x, y=fit] {data/payoff_data.dat};
\end{axis}

\begin{axis}[
    xshift=.5cm, yshift=1.7cm, width=4.5cm,
    xmin=.84, xmax=.9,
    ymin=.08, ymax=.18,
    ytick=\empty, xtick={.85, .89},
    unbounded coords=jump,
    axis background/.style={fill=white}
    ]
    \addplot[mark=none, color=lightgray, dashed, thin] table {data/payoff_borders.dat};
    \addplot[mark=none, color=gray, thick] table[x=x, y=targ] {data/payoff_data.dat};
    \addplot[mark=none, color=pastelred, thick] table[x=x, y=fit] {data/payoff_data.dat};
\end{axis}

\end{tikzpicture}
